When Benign Is Unverified: Label-Signal Mismatch and Abstention-First Triage in Graph-Based Memory Forensics

Machine-learning triage for memory forensics is usually validated on corpora whose benign class is asserted by provenance and never verified. We report a validation study of a graph-based triage pipeline for Windows memory images: Volatility 3 output is compiled into typed heterogeneous graphs and scored by a temperature-scaled GINE classifier and two one-class encoders, fused with rule risk under an abstention gate. On MalVol-25 a transparent rule layer contradicts the benign label on every control (15/15 and 18/18 flagged; at least 11 of 15 paired controls rated HIGH or CRITICAL), and mean injection and command-and-control counts run higher on controls than on infected captures. We call this rule-label discordance label-signal mismatch; it shows the benign class is unverified, not compromised. Leave-one-family-out AUROC over matched pairs is provably three-valued, so a reported mean and standard deviation identify the fold composition. The learned model (0.786 +- 0.311; 9/4/1, scored in-sample by a frozen checkpoint) equals a logistic model over rule-derived attributes (0.786 +- 0.410; 11/0/3) in mean only, and its significance rests on dropping four saturated ties. The fusion path sends 97.7% of snapshots to analyst review, 95.3% with every gate disabled. Two public feature-level corpora show the same defect: on CIC-MalMem-2022 every benign row carries injected regions and one host-population feature reaches AUROC 0.997 under leave-one-family-out validation; on the Sihwail et al. (2021) sample the injection indicator fires on 53% of benign rows. We close with seven reporting artefacts for learned triage on corpora whose ground truth is asserted.

==> fig_external.tex <==
% generated by make_external_figure.py (seed 2027); do not edit by hand
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[font=\scriptsize]
\draw[->] (0,0) -- (6.60,0);
\draw[->] (0,0) -- (0,4.20);
\draw (0.00,0) -- (0.00,-0.08) node[below] {30};
\draw (1.28,0) -- (1.28,-0.08) node[below] {35};
\draw (2.56,0) -- (2.56,-0.08) node[below] {40};
\draw (3.84,0) -- (3.84,-0.08) node[below] {45};
\draw (5.12,0) -- (5.12,-0.08) node[below] {50};
\draw (6.40,0) -- (6.40,-0.08) node[below] {55};
\draw (0,0.00) -- (-0.08,0.00) node[left] {20};
\draw (0,0.67) -- (-0.08,0.67) node[left] {40};
\draw (0,1.33) -- (-0.08,1.33) node[left] {60};
\draw (0,2.00) -- (-0.08,2.00) node[left] {80};
\draw (0,2.67) -- (-0.08,2.67) node[left] {100};
\draw (0,3.33) -- (-0.08,3.33) node[left] {120};
\draw (0,4.00) -- (-0.08,4.00) node[left] {140};
\node[below=0.32cm] at (3.20,0) {DLLs per process (\code{dlllist.avg\_dlls\_per\_proc})};
\node[rotate=90, above=0.78cm] at (-0.75,1.50) {unlinked modules (\code{ldrmodules.not\_in\_load})};
\fill[benignblue, opacity=0.55] (4.423,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.711,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.326,1.833) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.364,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.683,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.706,1.867) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.274,1.933) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.790,1.133) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.045,2.067) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.572,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.876,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.578,1.900) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.940,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.759,2.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.101,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.366,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.947,1.633) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.472,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.530,2.033) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.980,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.409,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.418,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.219,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.045,1.233) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.059,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.431,1.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.545,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.616,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.284,2.233) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.415,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.589,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.846,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.687,2.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.466,2.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.555,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.481,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.215,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.178,1.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.415,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.390,1.833) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.840,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.674,1.700) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.756,1.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.846,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.693,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.086,1.900) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.639,1.867) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.822,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.840,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.710,1.133) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.061,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.730,1.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.947,1.633) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.555,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.887,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.021,2.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.176,2.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.699,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.457,1.600) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.548,0.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.851,2.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.702,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.683,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.061,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.989,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.472,0.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.792,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.643,1.867) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.927,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.555,1.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.989,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.002,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.972,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.766,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.311,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.207,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.157,1.600) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.216,1.233) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.178,1.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.719,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.481,2.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.779,2.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.417,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.118,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.155,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.226,1.833) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.061,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.690,1.933) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.372,1.633) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.212,1.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.235,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.389,3.033) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.989,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.688,2.067) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.416,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.307,1.133) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.628,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.630,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.235,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.688,2.067) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.207,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.645,1.867) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.813,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.556,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.495,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.227,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.867,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.029,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.690,2.133) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.227,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.676,2.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.710,2.567) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.694,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.735,0.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.846,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.530,2.033) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.000,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.631,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.700,2.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.226,1.833) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.187,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.239,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.699,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.094,2.033) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.311,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.773,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.748,1.033) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.442,2.367) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.480,2.867) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.846,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.726,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.635,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.013,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.104,3.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.834,1.633) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.325,2.633) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.070,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.869,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.157,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.698,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.097,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.480,1.700) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.207,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.239,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.635,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.239,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.669,1.933) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.693,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.207,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.037,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.635,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.901,1.700) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.461,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.201,1.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.418,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.693,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.688,2.067) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.692,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.846,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.590,1.933) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.867,2.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.849,1.600) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.168,1.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.813,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.835,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.002,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.719,1.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.230,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.746,2.667) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.788,2.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.617,1.900) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.734,1.133) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.568,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.226,1.833) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.232,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.002,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.589,2.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.989,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.971,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.635,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.699,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.730,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.749,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.927,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.635,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.061,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.730,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.087,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.938,1.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.436,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.061,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.178,1.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.671,2.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.461,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.892,2.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.422,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.685,2.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.089,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.568,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.842,2.133) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.514,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.524,1.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.216,1.233) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.689,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.186,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.840,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.222,2.233) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.824,1.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.970,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.989,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.061,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.919,2.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.788,2.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.730,1.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.967,1.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.321,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.854,2.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.663,2.833) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.661,2.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.940,1.067) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.432,1.867) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.841,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.304,2.933) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.306,2.167) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.971,2.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.927,2.000) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.216,1.233) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.840,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.066,1.867) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.114,1.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.624,2.100) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.294,0.900) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.001,1.500) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.970,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.170,1.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.431,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.411,1.933) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.232,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.635,2.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.680,1.900) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.238,2.200) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.745,1.700) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.699,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.690,1.933) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.157,1.967) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.674,1.700) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.892,1.367) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.241,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.024,1.467) circle (0.9pt);
\fill[benignblue, opacity=0.55] (3.030,1.767) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.270,1.733) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.419,1.400) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.689,2.300) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.284,2.233) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.101,1.533) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.847,1.800) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.232,1.333) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.029,1.267) circle (0.9pt);
\fill[benignblue, opacity=0.55] (5.126,1.433) circle (0.9pt);
\fill[benignblue, opacity=0.55] (4.835,1.800) circle (0.9pt);
\fill[malwarered, opacity=0.55] (2.320,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.401,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.345,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.169,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.126,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.176,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.317,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.488,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.364,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.302,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.345,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.289,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.621,1.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.916,0.639) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.904,0.572) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.297,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.370,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (4.048,0.339) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.186,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.068,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.838,1.205) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.919,0.572) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.752,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.895,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.172,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.062,1.239) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.495,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.479,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.550,1.072) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.859,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (0.605,1.072) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.295,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.184,0.139) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.460,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.230,0.539) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.002,1.172) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.065,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.282,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.964,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.545,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.282,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.171,1.039) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.267,0.605) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.545,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.250,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.302,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.901,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.364,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.221,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.026,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.776,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.397,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.905,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.245,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.112,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.318,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.304,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.136,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.177,1.005) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.326,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.148,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.413,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.953,1.272) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.037,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.764,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.269,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.708,0.505) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.391,0.539) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.397,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.320,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.026,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.166,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.307,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.026,1.305) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.532,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.247,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.519,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.976,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.109,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.296,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.309,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.199,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.244,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.913,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.132,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.610,0.572) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.956,1.239) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.364,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.270,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.667,1.572) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.090,1.239) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.958,0.372) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.204,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.090,1.239) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.338,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.250,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.289,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.162,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (0.503,1.072) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.455,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.233,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.376,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.309,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.289,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.014,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.420,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.370,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.473,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.057,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.313,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.272,0.639) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.313,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.071,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.074,1.239) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.270,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.148,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.434,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.032,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.269,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.297,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.356,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.914,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.090,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.014,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.172,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.311,0.572) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.886,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.843,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.532,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.256,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.070,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.376,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.321,1.539) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.169,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.219,0.172) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.037,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.545,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.892,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.053,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.226,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.008,1.172) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.796,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.297,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.363,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.347,0.605) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.958,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.499,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.924,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.345,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.197,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.248,0.672) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.920,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.258,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.313,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.350,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.263,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.145,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.203,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.026,1.272) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.297,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.318,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.376,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.816,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.101,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.097,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.338,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.838,1.239) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.302,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.297,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.187,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.349,1.039) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.157,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.343,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.947,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.355,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.283,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.918,1.272) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.160,0.105) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.346,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.608,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.342,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.297,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.338,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.889,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.591,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.460,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.719,0.605) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.880,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.545,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.956,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.229,1.105) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.191,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.636,0.505) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.297,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.386,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.400,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.250,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.918,1.272) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.996,1.205) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.552,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.499,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.071,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.199,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.193,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.337,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.719,0.605) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.495,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.983,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.257,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.311,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.017,0.505) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.326,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.078,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.276,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.962,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.892,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.364,0.705) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.376,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.370,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.218,1.139) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.764,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.176,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.620,0.472) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.229,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.250,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.239,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.816,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.394,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.591,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.227,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.376,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.322,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.290,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.312,0.672) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.246,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.105,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.250,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.037,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.584,0.205) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.960,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.423,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.944,1.205) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.037,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.376,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.199,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.201,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.169,1.072) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.983,1.139) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.303,0.605) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.076,0.972) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.950,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.324,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.250,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.473,0.939) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.699,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.160,0.105) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.460,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.684,0.505) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.263,0.839) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.950,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.473,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.040,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.667,1.572) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (3.219,0.172) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.353,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.920,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.777,0.739) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.289,0.805) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.353,0.905) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.172,1.005) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.473,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.269,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.318,0.772) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (1.884,0.872) rectangle ++(1.6pt,1.6pt);
\fill[malwarered, opacity=0.55] (2.250,0.805) rectangle ++(1.6pt,1.6pt);
\fill[benignblue] (0.35,3.75) circle (1.2pt); \node[right, inner sep=2pt] at (0.42,3.75) {benign-labelled};
\fill[malwarered] (0.30,3.40) rectangle ++(2.4pt,2.4pt); \node[right, inner sep=2pt] at (0.42,3.44) {malware-labelled};
\node[anchor=north west, inner sep=1pt] at (-0.9,4.35) {\textbf{(a)}};
\end{tikzpicture}
\end{minipage}\hfill
\begin{minipage}[t]{0.49\textwidth}\centering
\begin{tikzpicture}[font=\scriptsize]
\draw[->] (0,0) -- (6.60,0);
\draw[->] (0,0) -- (0,4.20);
\draw (0,0.00) -- (-0.08,0.00) node[left] {0.0};
\draw (0,1.00) -- (-0.08,1.00) node[left] {0.2};
\draw (0,2.00) -- (-0.08,2.00) node[left] {0.4};
\draw (0,3.00) -- (-0.08,3.00) node[left] {0.6};
\draw (0,4.00) -- (-0.08,4.00) node[left] {0.8};
\fill[benignblue] (0.173,0) rectangle (0.533,0.086);
\fill[malwarered] (0.533,0) rectangle (0.893,0.537);
\node[below] at (0.533,0) {1--2};
\node[above, inner sep=1pt] at (0.353,0.086) {\tiny 0.02};
\node[above, inner sep=1pt] at (0.713,0.537) {\tiny 0.11};
\fill[benignblue] (1.240,0) rectangle (1.600,1.117);
\fill[malwarered] (1.600,0) rectangle (1.960,3.110);
\node[below] at (1.600,0) {3};
\node[above, inner sep=1pt] at (1.420,1.117) {\tiny 0.22};
\node[above, inner sep=1pt] at (1.780,3.110) {\tiny 0.62};
\fill[benignblue] (2.307,0) rectangle (2.667,1.449);
\fill[malwarered] (2.667,0) rectangle (3.027,0.479);
\node[below] at (2.667,0) {4};
\node[above, inner sep=1pt] at (2.487,1.449) {\tiny 0.29};
\node[above, inner sep=1pt] at (2.847,0.479) {\tiny 0.10};
\fill[benignblue] (3.373,0) rectangle (3.733,1.970);
\fill[malwarered] (3.733,0) rectangle (4.093,0.332);
\node[below] at (3.733,0) {5--9};
\node[above, inner sep=1pt] at (3.553,1.970) {\tiny 0.39};
\node[above, inner sep=1pt] at (3.913,0.332) {\tiny 0.07};
\fill[benignblue] (4.440,0) rectangle (4.800,0.378);
\fill[malwarered] (4.800,0) rectangle (5.160,0.135);
\node[below] at (4.800,0) {10--49};
\node[above, inner sep=1pt] at (4.620,0.378) {\tiny 0.08};
\node[above, inner sep=1pt] at (4.980,0.135) {\tiny 0.03};
\fill[benignblue] (5.507,0) rectangle (5.867,0.000);
\fill[malwarered] (5.867,0) rectangle (6.227,0.407);
\node[below] at (5.867,0) {$\geq$50};
\node[above, inner sep=1pt] at (5.687,0.000) {\tiny 0.00};
\node[above, inner sep=1pt] at (6.047,0.407) {\tiny 0.08};
\node[below=0.32cm] at (3.20,0) {injected regions per dump (\code{malfind.ninjections})};
\node[rotate=90, above=0.62cm] at (-0.75,1.80) {share of class};
\node[anchor=north west, inner sep=1pt] at (-0.9,4.35) {\textbf{(b)}};
\end{tikzpicture}
\end{minipage}


==> fig_scores.tex <==
% AUTO-GENERATED by make_figures.py (seed 2027). Do not edit by hand.
% Medians: benign 0.585, malware 0.625. Outside window in (b): [(0.0, 0.011)]
\begin{tikzpicture}[font=\scriptsize]
\fill[gategrey!22] (0.25,2.022) rectangle (3.15,2.278);
\node[anchor=west,font=\tiny,text=black!60,inner sep=1pt] at (3.17,2.150) {band};
\draw[black!70] (0.25,0) -- (0.25,3.200);
\draw[black!70] (0.19,0.000) -- (0.25,0.000); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (0.19,0.000) {0};
\draw[black!70] (0.19,0.800) -- (0.25,0.800); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (0.19,0.800) {0.25};
\draw[black!70] (0.19,1.600) -- (0.25,1.600); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (0.19,1.600) {0.5};
\draw[black!70] (0.19,2.400) -- (0.25,2.400); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (0.19,2.400) {0.75};
\draw[black!70] (0.19,3.200) -- (0.25,3.200); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (0.19,3.200) {1};
\node[rotate=90,anchor=south,font=\tiny] at (-0.42,1.600) {calibrated $p_b(x)$};
\fill[benignblue,opacity=.9] (0.950,1.850) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,2.029) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.825,2.922) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.825,2.717) circle (1.45pt);
\fill[benignblue,opacity=.9] (1.075,1.907) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,3.098) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.825,1.562) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.825,1.894) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,2.685) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,2.826) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.825,0.646) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,0.317) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,0.605) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,1.501) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,1.126) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.950,2.189) circle (1.45pt);
\fill[benignblue,opacity=.9] (1.075,1.613) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.825,1.206) circle (1.45pt);
\fill[malwarered,opacity=.9] (2.325,1.456) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.700,1.510) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,1.786) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.200,2.003) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.575,1.987) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.325,2.672) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.700,2.726) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,2.650) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.825,2.752) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,0.029) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.575,2.691) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,2.794) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.075,2.742) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,2.422) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.575,3.130) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,1.386) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.200,2.691) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.575,1.434) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,1.949) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,1.635) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,3.053) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.200,1.491) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.450,1.184) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.325,1.757) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.325,2.000) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\draw[benignblue!70!black,line width=.9pt] (0.400,1.872) -- (1.500,1.872);
\draw[malwarered!70!black,line width=.9pt] (1.900,2.000) -- (3.000,2.000);
\node[anchor=north,font=\tiny,align=center,inner sep=2pt] at (0.950,-0.04) {benign-\\labelled};
\node[anchor=north,font=\tiny,align=center,inner sep=2pt] at (2.450,-0.04) {malware-\\labelled};
\node[anchor=north,font=\scriptsize] at (1.70,-0.72) {(a)};
\end{tikzpicture}\hfill
\begin{tikzpicture}[font=\scriptsize]
\begin{scope}
\clip (0,0) rectangle (4.725,2.835);
\fill[gategrey!22] (-3.150,-5.460) -- (7.350,5.040) -- (7.350,6.090) -- (-3.150,-4.410) -- cycle;
\draw[black!55,densely dashed] (-3.150,-4.935) -- (7.350,5.565);
\fill[benignblue,opacity=.9] (3.570,1.974) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.917,2.111) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.938,2.289) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.717,2.237) circle (1.45pt);
\fill[benignblue,opacity=.9] (0.168,1.050) circle (1.45pt);
\fill[benignblue,opacity=.9] (2.363,0.273) circle (1.45pt);
\fill[benignblue,opacity=.9] (4.001,2.373) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.896,1.733) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.644,1.995) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.875,1.649) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.329,1.302) circle (1.45pt);
\fill[benignblue,opacity=.9] (2.961,1.869) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.423,0.305) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.160,1.470) circle (1.45pt);
\fill[benignblue,opacity=.9] (2.289,0.693) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.686,1.260) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.570,1.932) circle (1.45pt);
\fill[benignblue,opacity=.9] (3.465,0.452) circle (1.45pt);
\fill[malwarered,opacity=.9] (4.473,2.594) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.633,1.365) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.961,1.281) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.982,1.512) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.510,1.743) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.791,2.258) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.969,2.320) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.896,2.216) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.759,2.016) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.772,1.932) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.717,2.237) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.992,1.974) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.717,2.163) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.822,2.583) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.854,1.586) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.801,2.320) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (4.168,2.446) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (2.363,0.683) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (0.788,0.252) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (0.441,1.743) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.633,1.239) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (4.032,1.743) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.244,0.431) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\fill[malwarered,opacity=.9] (3.476,1.523) ++(-1.35pt,-1.35pt) rectangle ++(2.7pt,2.7pt);
\end{scope}
\draw[black!70] (0,0) rectangle (4.725,2.835);
\draw[black!70] (0.000,0) -- (0.000,-0.06); \node[anchor=north,font=\tiny,inner sep=1.5pt] at (0.000,-0.06) {0.3};
\draw[black!70] (1.050,0) -- (1.050,-0.06); \node[anchor=north,font=\tiny,inner sep=1.5pt] at (1.050,-0.06) {0.4};
\draw[black!70] (2.100,0) -- (2.100,-0.06); \node[anchor=north,font=\tiny,inner sep=1.5pt] at (2.100,-0.06) {0.5};
\draw[black!70] (3.150,0) -- (3.150,-0.06); \node[anchor=north,font=\tiny,inner sep=1.5pt] at (3.150,-0.06) {0.6};
\draw[black!70] (4.200,0) -- (4.200,-0.06); \node[anchor=north,font=\tiny,inner sep=1.5pt] at (4.200,-0.06) {0.7};
\draw[black!70] (0,0.315) -- (-0.06,0.315); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (-0.06,0.315) {0.5};
\draw[black!70] (0,1.365) -- (-0.06,1.365); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (-0.06,1.365) {0.6};
\draw[black!70] (0,2.415) -- (-0.06,2.415); \node[anchor=east,font=\tiny,inner sep=1.5pt] at (-0.06,2.415) {0.7};
\node[anchor=north,font=\tiny] at (2.363,-0.30) {benign-conformity $b(x)$};
\node[rotate=90,anchor=south,font=\tiny] at (-0.47,1.417) {malware-pattern $m(x)$};
\node[font=\tiny,text=black!60,rotate=45,anchor=south,inner sep=1pt] at (2.258,0.473) {$\Delta{=}0$};
\node[font=\tiny,text=black!60,anchor=north west,inner sep=2pt,align=left] at (0.02,2.835) {shaded: $|\Delta|<0.05$};
\node[anchor=north,font=\scriptsize] at (2.363,-0.72) {(b)};
\end{tikzpicture}\hfill
\begin{tikzpicture}[font=\scriptsize]
\node[anchor=east,font=\tiny,inner sep=2pt] at (0,2.300) {Manifest tabular LR};
\path[fill=benignblue!85] (0.000,2.120) rectangle (2.565,2.480);
\node[font=\tiny,text=white,inner sep=0pt,fill=none,fill opacity=0,text opacity=1] at (1.282,2.300) {9};
\path[pattern=north east lines,pattern color=malwarered,draw=malwarered] (2.565,2.120) rectangle (3.990,2.480);
\node[font=\tiny,text=black,inner sep=0pt,fill=white,fill opacity=0.85,text opacity=1] at (3.277,2.300) {5};
\draw[black!70] (0,2.120) rectangle (3.990,2.480);
\node[anchor=east,font=\tiny,inner sep=2pt] at (0,1.680) {Graph-attribute LR};
\path[fill=benignblue!85] (0.000,1.500) rectangle (3.135,1.860);
\node[font=\tiny,text=white,inner sep=0pt,fill=none,fill opacity=0,text opacity=1] at (1.567,1.680) {11};
\path[pattern=north east lines,pattern color=malwarered,draw=malwarered] (3.135,1.500) rectangle (3.990,1.860);
\node[font=\tiny,text=black,inner sep=0pt,fill=white,fill opacity=0.85,text opacity=1] at (3.562,1.680) {3};
\draw[black!70] (0,1.500) rectangle (3.990,1.860);
\node[anchor=east,font=\tiny,inner sep=2pt] at (0,1.060) {GNN, strict order};
\path[fill=benignblue!85] (0.000,0.880) rectangle (2.565,1.240);
\node[font=\tiny,text=white,inner sep=0pt,fill=none,fill opacity=0,text opacity=1] at (1.282,1.060) {9};
\path[fill=gategrey!35] (2.565,0.880) rectangle (3.705,1.240);
\node[font=\tiny,text=black,inner sep=0pt,fill=none,fill opacity=0,text opacity=1] at (3.135,1.060) {4};
\path[pattern=north east lines,pattern color=malwarered,draw=malwarered] (3.705,0.880) rectangle (3.990,1.240);
\node[font=\tiny,text=black,inner sep=0pt,fill=white,fill opacity=0.85,text opacity=1] at (3.848,1.060) {1};
\draw[black!70] (0,0.880) rectangle (3.990,1.240);
\node[anchor=east,font=\tiny,inner sep=2pt] at (0,0.440) {GNN, margin $\geq\varepsilon$};
\path[fill=benignblue!85] (0.000,0.260) rectangle (1.140,0.620);
\node[font=\tiny,text=white,inner sep=0pt,fill=none,fill opacity=0,text opacity=1] at (0.570,0.440) {4};
\path[fill=gategrey!35] (1.140,0.260) rectangle (3.990,0.620);
\node[font=\tiny,text=black,inner sep=0pt,fill=none,fill opacity=0,text opacity=1] at (2.565,0.440) {10};
\draw[black!70] (0,0.260) rectangle (3.990,0.620);
\path[fill=benignblue!85] (0,-0.340) rectangle (0.26,-0.180); \node[anchor=west,font=\tiny,inner sep=2pt] at (0.26,-0.260) {infected ranked first};
\path[fill=gategrey!35] (2.42,-0.340) rectangle (2.68,-0.180); \node[anchor=west,font=\tiny,inner sep=2pt] at (2.68,-0.260) {tie};
\path[pattern=north east lines,pattern color=malwarered,draw=malwarered] (3.22,-0.340) rectangle (3.48,-0.180); \node[anchor=west,font=\tiny,inner sep=2pt] at (3.48,-0.260) {control first};
\node[anchor=north,font=\scriptsize] at (1.995,-0.72) {(c)};
\end{tikzpicture}

